Tackling Parallelization Challenges of Randomized Preconditioners With Dependency Tracking

Incomplete Cholesky (IC) preconditioners are the standard black-box, memory-efficient first resort for large graph Laplacian systems, but classical IC can break down on irregular graphs. Approximate Cholesky (AC) addresses this with randomized dropping that is provably breakdown-free. Its stochastic fill-in pattern, however, resists static parallelization, creating a "setup bottleneck." We present ParAC, which parallelizes the sequential rchol algorithm on CPUs and GPUs using dynamic dependency tracking and architecture-aware memory management, without altering its numerics. Total time-to-solution speedups over deterministic IC reach $57.3\times$ on CPU and $52.2\times$ on GPU. Algebraic multigrid (AMG) remains preferable on structured PDE discretizations; on irregular graph Laplacians where AMG struggles, ParAC attains up to $7.2\times$ and $6.0\times$. On 200 adversarial SDD systems, ParAC converges on every instance, whereas the AMG solvers fail on 15 and 19, on CPU and GPU, respectively.

==> flow_chart.tex <==
\begin{tikzpicture}[
    font=\Large,
    node distance=8mm and 12mm,
    box/.style={rounded corners, draw, thick, fill=black!3, inner sep=3.5pt, align=center},
    data/.style={draw, thick, fill=blue!0, inner sep=3.5pt, align=center},
    storeCPU/.style={draw, thick, fill=green!8, inner sep=3.5pt, rounded corners, align=center},
    storeGPU/.style={draw, thick, fill=blue!8, inner sep=3.5pt, rounded corners, align=center},
    lane/.style={draw, dashed, rounded corners, inner sep=6pt},
    annot/.style={inner sep=1pt},
    >=Latex
  ]

  %-------------------- Shared top row --------------------
  
  \node[data, minimum width=4.2cm] (counts) {\textbf{Dependency counts}\\ \(\texttt{dp}[v]\)};
  \node[data, right=of counts, minimum width=4.2cm] (ready) {\textbf{Ready set / queue}\\ \(\{\,v:\, \texttt{dp}[v]=0\,\}\)};
  \node[data, right=of ready, minimum width=4.2cm] (state) {\textbf{Active graph}\\ \(\mathcal{G}^{(t)} \rightarrow \mathcal{G}^{(t+1)}\)};

  \draw[->, thick] (counts) -- (ready);
  \draw[->, thick] (ready) -- (state);

  %-------------------- CPU lane (left) --------------------
  \node[box, below=20mm of counts, minimum width=7.2cm, minimum height=1.4cm, anchor=north] (cpuTitle)
    {\textbf{CPU}\\ one thread per vertex};
  \node[storeCPU, below=6mm of cpuTitle, minimum width=7.2cm] (cpuQueue)
    {\textbf{Task queue}\\ threads poll the ready queue};
  \node[box, below=6mm of cpuQueue, minimum width=7.2cm] (cpuElim)
    {\textbf{Reserve space}\\ allocate a chunk of the workspace \(O\)};
  \node[storeCPU, below=6mm of cpuElim, minimum width=7.2cm] (cpuBuf)
    {\textbf{Left-searching}\\ gather fill-ins from the linked list};
  \node[box, below=6mm of cpuBuf, minimum width=7.2cm] (cpuCommit)
    {\textbf{Eliminate \(v\)}\\ sort, sample Schur-complement edges, \\ store them in the reserved chunk};
  \node[box, below=6mm of cpuCommit, minimum width=7.2cm] (cpuDec)
    {\textbf{Update dependency} \(\texttt{dp}[\cdot]\)};

  % Downstream arrows (CPU lane)
  \draw[->, thick] (cpuQueue) -- (cpuElim);
  \draw[->, thick] (cpuElim) -- (cpuBuf);
  \draw[->, thick] (cpuBuf) -- (cpuCommit);
  \draw[->, thick] (cpuCommit) -- (cpuDec);

  %-------------------- GPU lane (right) --------------------
  \node[box, below=20mm of state, minimum width=7.2cm, minimum height=1.4cm, anchor=north] (gpuTitle)
    {\textbf{GPU}\\ one thread block per vertex};
  \node[storeGPU, below=6mm of gpuTitle, minimum width=7.2cm] (gpuKernel)
    {\textbf{Persistent kernel}\\ SMs poll the ready queue};
  \node[box, below=6mm of gpuKernel, minimum width=7.2cm] (gpuWarp)
    {\textbf{Reserve space}\\ allocate a chunk of the workspace \(O\)};
  \node[storeGPU, below=6mm of gpuWarp, minimum width=7.2cm] (gpuW)
    {\textbf{Right-searching}\\ look up the hashmap \(W\)};
  \node[box, below=6mm of gpuW, minimum width=7.2cm] (gpuSample)
    {\textbf{Eliminate \(v\)}\\ sort, sample Schur-complement edges, \\ store them at hashed locations};
  \node[box, below=6mm of gpuSample, minimum width=7.2cm] (gpuCommit)
    {\textbf{Update dependency} \(\texttt{dp}[\cdot]\)};

  % Downstream arrows (GPU lane)
  \draw[->, thick] (gpuKernel) -- (gpuWarp);
  \draw[->, thick] (gpuWarp) -- (gpuW);
  \draw[->, thick] (gpuW) -- (gpuSample);
  \draw[->, thick] (gpuSample) -- (gpuCommit);

  %-------------------- Fan-out from state (orthogonal, no overlap) --------------------
  \draw[->, thick]
    (state.south) -- ++(0,-8mm) -| ([xshift=6mm]cpuQueue.east) -- (cpuQueue.east);

  \draw[->, thick]
    (state.south) -- ++(0,-8mm) -| ([xshift=6mm]gpuKernel.east) -- (gpuKernel.east);

  %-------------------- Feedback edges (orthogonal, routed outside lanes) --------------------
  \draw[->, thick]
    (cpuDec.west) -- ++(-8mm,0) |- ([xshift=-8pt]counts.west);

\draw[->, thick]
  (gpuCommit.east) -- ++(18mm,0)
  |- ([yshift=12mm,xshift=-8pt]counts.north)
  -- ([xshift=-8pt]counts.north);

  %-------------------- Visual grouping boxes --------------------
  \node[lane, fit=(cpuTitle)(cpuQueue)(cpuElim)(cpuBuf)(cpuCommit)(cpuDec)] {};
  \node[lane, fit=(gpuTitle)(gpuKernel)(gpuWarp)(gpuW)(gpuSample)(gpuCommit)] {};

  % Labels
  \node[annot, above left=0mm and -2mm of cpuTitle.north west] {\textbf{CPU path}};
  \node[annot, above left=0mm and -2mm of gpuTitle.north west] {\textbf{GPU path}};

\end{tikzpicture}

